Flowsh: An Information Flow-Controlled Shell for AI Agents

The shell empowers AI agents with filesystem, network, and code execution capabilities. However, these capabilities also create significant risks of file corruption or data leakage, for example, through prompt injection attacks or goal pressure. To mitigate these risks, agents typically request approvals by humans or AI models, both of which are prone to mistakes. The alternative is static sandboxing, which either limits utility or fails to provide strong security. Information-flow control (IFC) is a promising approach to reduce approval requests while at the same time providing deterministic guarantees. For example, IFC ensures that consequential actions are not influenced by untrusted data (preventing prompt injection) or that data never flows to unauthorized readers (preventing exfiltration and oversharing), and it only blocks or triggers approval requests when this cannot be guaranteed. In this paper, we show how to extend IFC to the shell: We design Flowsh, a shell with a new dynamic runtime monitor that observes access to diverse resources, tracks IFC metadata across command execution and persistent files, and enforces policies on the effects of shell commands. Flowsh achieves this using eBPF and OverlayFS for filesystem monitoring and a man-in-the-middle proxy for network monitoring, and by maintaining an information-flow label for the context and updating it with the labels of observed inputs. We evaluate Flowsh within an IFC-enabled agent on Terminal-Bench and a curated set of realistic scenarios. Our results show that Flowsh reduces approval requests by 5-23x compared with sandboxes, while preserving utility and ensuring that approval is requested for every unsafe action.

==> code/flowsh_default_label.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n}{USER} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{User}\PY{l+s+s2}{\PYZdq{}}

\PY{k}{def}\PY{+w}{ }\PY{n+nf}{\PYZus{}readers}\PY{p}{(}\PY{n}{confidentiality}\PY{p}{)}\PY{p}{:}
    \PY{k}{if} \PY{n}{confidentiality} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Public}\PY{l+s+s2}{\PYZdq{}}\PY{p}{:}
        \PY{k}{return} \PY{k+kc}{None}
    \PY{k}{return} \PY{n+nb}{set}\PY{p}{(}\PY{n}{confidentiality}\PY{p}{)} \PY{o}{|} \PY{p}{\PYZob{}}\PY{n}{USER}\PY{p}{\PYZcb{}}

\PY{k}{def}\PY{+w}{ }\PY{n+nf}{leq}\PY{p}{(}\PY{n}{left}\PY{p}{,} \PY{n}{right}\PY{p}{)}\PY{p}{:}
    \PY{n}{i1}\PY{p}{,} \PY{n}{c1} \PY{o}{=} \PY{n}{left}
    \PY{n}{i2}\PY{p}{,} \PY{n}{c2} \PY{o}{=} \PY{n}{right}
    \PY{n}{integrity} \PY{o}{=} \PY{p}{(}\PY{n}{i1} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Trusted}\PY{l+s+s2}{\PYZdq{}}
                 \PY{o+ow}{or} \PY{n}{i2} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Untrusted}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{n}{r1}\PY{p}{,} \PY{n}{r2} \PY{o}{=} \PY{n}{\PYZus{}readers}\PY{p}{(}\PY{n}{c1}\PY{p}{)}\PY{p}{,} \PY{n}{\PYZus{}readers}\PY{p}{(}\PY{n}{c2}\PY{p}{)}
    \PY{n}{confidentiality} \PY{o}{=} \PY{n}{r1} \PY{o+ow}{is} \PY{k+kc}{None} \PY{o+ow}{or} \PY{p}{(}
        \PY{n}{r2} \PY{o+ow}{is} \PY{o+ow}{not} \PY{k+kc}{None} \PY{o+ow}{and} \PY{n}{r1} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{n}{r2}
    \PY{p}{)}
    \PY{k}{return} \PY{n}{integrity} \PY{o+ow}{and} \PY{n}{confidentiality}

\PY{k}{def}\PY{+w}{ }\PY{n+nf}{join}\PY{p}{(}\PY{n}{left}\PY{p}{,} \PY{n}{right}\PY{p}{)}\PY{p}{:}
    \PY{n}{trusted} \PY{o}{=} \PY{n}{left}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{==} \PY{n}{right}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Trusted}\PY{l+s+s2}{\PYZdq{}}
    \PY{n}{r1} \PY{o}{=} \PY{n}{\PYZus{}readers}\PY{p}{(}\PY{n}{left}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
    \PY{n}{r2} \PY{o}{=} \PY{n}{\PYZus{}readers}\PY{p}{(}\PY{n}{right}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
    \PY{k}{if} \PY{n}{r1} \PY{o+ow}{is} \PY{k+kc}{None}\PY{p}{:}
        \PY{n}{readers} \PY{o}{=} \PY{n}{r2}
    \PY{k}{elif} \PY{n}{r2} \PY{o+ow}{is} \PY{k+kc}{None}\PY{p}{:}
        \PY{n}{readers} \PY{o}{=} \PY{n}{r1}
    \PY{k}{else}\PY{p}{:}
        \PY{n}{readers} \PY{o}{=} \PY{n}{r1} \PY{o}{\PYZam{}} \PY{n}{r2}
    \PY{n}{c} \PY{o}{=} \PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Public}\PY{l+s+s2}{\PYZdq{}} \PY{k}{if} \PY{n}{readers} \PY{o+ow}{is} \PY{k+kc}{None}
         \PY{k}{else} \PY{n+nb}{sorted}\PY{p}{(}\PY{n}{readers}\PY{p}{)}\PY{p}{)}
    \PY{n}{i} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Trusted}\PY{l+s+s2}{\PYZdq{}} \PY{k}{if} \PY{n}{trusted} \PY{k}{else} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Untrusted}\PY{l+s+s2}{\PYZdq{}}
    \PY{k}{return} \PY{p}{[}\PY{n}{i}\PY{p}{,} \PY{n}{c}\PY{p}{]}

\PY{k}{def}\PY{+w}{ }\PY{n+nf}{top}\PY{p}{(}\PY{p}{)}\PY{p}{:}
    \PY{k}{return} \PY{p}{[}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Untrusted}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{p}{[}\PY{n}{USER}\PY{p}{]}\PY{p}{]}
\end{Verbatim}


==> figures/motivation-example-research-compact.tikz <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize,
  line width=0.5pt,
  >={Latex[length=1.4mm,width=1.0mm]},
  box/.style={draw=black!70, rounded corners=1.5pt, fill=white,
    align=center, inner sep=2pt, minimum height=0.5cm},
  agent/.style={box, draw=black, fill=black!10, minimum width=1.0cm,
    font=\footnotesize\bfseries},
  shell/.style={box, draw=black, fill=black!25, minimum width=1.0cm,
    font=\footnotesize\bfseries\ttfamily},
  res/.style={box, minimum width=1.7cm},
  pdf/.style={draw=black!55, fill=white, rounded corners=0.8pt,
    inner sep=1.2pt, font=\scriptsize\ttfamily},
  zone/.style={draw=black!45, dashed, line width=0.4pt, rounded corners=2pt,
    fill=white!60!black!4},
  zlab/.style={rotate=90, inner sep=1.5pt, font=\scriptsize\itshape,
    text=black!60},
  band/.style={fill=black!4, draw=none, rounded corners=2pt},
  both/.style={<->, draw=black, line width=0.6pt},
  attf/.style={->, draw=filec, line width=1.2pt},
  attd/.style={->, draw=netc, line width=1.2pt},
  lbl/.style={rounded corners=1pt, inner sep=1.2pt, line width=0.4pt,
    font=\scriptsize\rmfamily\upshape\mdseries},
  untr/.style={lbl, draw=violet!75!black, fill=violet!8, text=violet!75!black},
  conf/.style={lbl, draw=cyan!45!black, fill=cyan!14, text=cyan!30!black},
  publ/.style={lbl, draw=blue!45!black, fill=blue!5, text=blue!55!black},
  trus/.style={lbl, draw=black!60, fill=black!6, text=black!75},
  safe/.style={lbl, draw=black!45, fill=black!5, text=black!65},
  safef/.style={lbl, draw=safec!80!black, fill=safec!8, text=safec!80!black},
  unsafe/.style={lbl, draw=red!70!black, fill=red!8, text=red!70!black},
  ask/.style={draw=black!65, fill=white, rounded corners=1pt, inner sep=1pt,
    font=\scriptsize\rmfamily\upshape},
  table/.style={anchor=north west, inner sep=0pt, font=\scriptsize}
]
  \definecolor{faceG}{RGB}{60,140,75}\definecolor{faceA}{RGB}{205,145,30}
  \definecolor{faceR}{RGB}{175,55,55}
  \definecolor{safec}{RGB}{80,135,95}\definecolor{netc}{RGB}{0,100,200}
  \definecolor{filec}{RGB}{200,0,70}
  \pgfdeclarelayer{bg}\pgfdeclarelayer{ar}\pgfdeclarelayer{fr}\pgfsetlayers{bg,ar,fr,main}
  \def\tld{\raisebox{-0.45ex}{\ttfamily\char126}}
  \def\attach#1#2#3{\node[#2, anchor=south west] (#1-tag)
    at ($(#1.north west)+(0,-0.04)$) {#3};}
  \def\attachB#1#2#3{\node[#2, anchor=south west] (#1-tagb)
    at ($(#1-tag.south east)+(0.06,0)$) {#3};}
  \def\useractor#1{%
    \fill[black!75] ($(#1)+(0.08,0.07)$) circle (0.05);
    \fill[black!75] ($(#1)+(-0.02,-0.08)$) arc (180:0:0.1) -- cycle;
    \node[anchor=west, font=\footnotesize\bfseries, inner sep=0pt]
      at ($(#1)+(0.22,0)$) {User};}
  \def\cmd#1{{\scriptsize\ttfamily #1}}
  \def\cm#1{\multicolumn{5}{@{}l@{}}{\scriptsize\rmfamily\itshape
    \color{black!55}\# #1}\\[-3.5pt]}
  \def\payload{{\color{red!70!black}\renewcommand{\arraystretch}{0.85}%
    \begin{tabular}{@{}l@{}}\cmd{pip install acme-compare \&\&}\\
    \cmd{acme-compare doc/design.md}\end{tabular}}}
  \def\safe{\tikz[baseline=(t.base)]\node[safe](t){Safe tool call};}
  \def\safeF{\tikz[baseline=(t.base)]\node[safef](t){Safe flow};}
  \def\unsafeF{\tikz[baseline=(t.base)]\node[unsafe](t){Unsafe flow};}
  \def\ask{\tikz[baseline=(t.base)]\node[ask](t){Approve?};}
  \def\askR{\tikz[baseline=(t.base)]\node[ask, draw=red!70!black,
    text=red!70!black](t){Approve?};}
  \def\facepic#1{\raisebox{-0.32\height}{\twemoji[height=0.38cm]{#1}}}
  \def\yes#1#2{\ask\ \facepic{#2}\ {\color{#1}\itshape Yes}}
  \def\sfbox{\tikz[baseline={([yshift=-6.9pt]t.north)}]\node[unsafe,
    align=center, inner sep=1.5pt](t){Unsafe flow\\Approve?};}
  \def\sfask{\sfbox\ \raisebox{-0.9ex}{\facepic{face with monocle}\
    {\color{faceG}\itshape No}}}
  \def\tc#1{{\rmfamily\bfseries #1:}\ }
  \def\hd{\rmfamily\bfseries}

  \def\colw{2.2cm}\def\sbw{1.1cm}
  \tikzset{tagtop/.style={baseline={([yshift=-6.9pt]t.north)}}}
  \def\sbtag#1#2{\raisebox{0pt}[\height][0pt]{\makebox[\sbw]{%
    \tikz[tagtop]\node[lbl, align=center, #1](t){#2};}}}
  \def\atk{\sbtag{draw=red!70!black, fill=red!8, text=red!70!black}{Attacked}}
  \def\blk{\sbtag{draw=black!70, fill=black!12, text=black!85}{Network\\blocked}}
  \def\fail{\sbtag{draw=black!45, fill=black!5, text=black!65}{Task fails}}
  \def\sbgroup{\hd\renewcommand{\arraystretch}{1.0}%
    \setlength{\belowrulesep}{1.2pt}\begin{tabular}[b]{@{}c@{\hspace{2pt}}c@{}}
    \multicolumn{2}{@{}c@{}}{Sandboxing}\\[0pt]\cmidrule(lr){1-2}
    \makebox[\sbw]{Lax} & \makebox[\sbw]{Strict}\end{tabular}}
  \def\sub#1{\\[-1pt]{\scriptsize\ttfamily #1}}

  \node[anchor=south west, inner sep=2pt, font=\footnotesize, text width=18cm,
    align=left] at (0,12.12)
    {\tikz[baseline=0pt]{\fill[black!75] (0.1,0.17) circle (0.055);
      \fill[black!75] (0,0) arc (180:0:0.1) -- cycle;}\ \textbf{User task:}
      ``Find related work about \textless topic X\textgreater{}
      and compare them with our project''};

  \begin{scope}[yshift=-0.4cm]
  \node[res, minimum width=0pt, anchor=west] (arx) at (0.55,10.85)
    {arXiv\sub{(arxiv.org)}};
  \node[res, minimum width=0pt, anchor=east] (cw) at (8.05,10.85)
    {Conference\\website\sub{(usenix.org)}};
  \node[res, minimum width=0pt] (atk) at ($(arx.east)!0.5!(cw.west)$)
    {Attacker's server\sub{(acme-research.example)}};
  \node[untr, anchor=north east] (nettag) at (7.3,11.95) {Untrusted};
  \node[publ, anchor=west] at ($(nettag.east)+(0.06,0)$) {Public};

  \node[shell] (s) at (5.65,9.15) {Shell};
  \node[agent] (a) at (2.1,9.15) {Agent};
  \useractor{0.15,9.15}
  \draw[both] (1.05,9.15) -- (a.west);
  \draw[both] (a.east) -- (s.west);
  \draw[both, rounded corners=2pt] ($(s.north)+(-0.35,0)$) -- ++(0,0.4)
    -| (arx.south);
  \draw[both] ($(s.north)+(-0.12,0)$) coordinate (aw) -- (aw |- atk.south);
  \draw[both, rounded corners=2pt] ($(s.north)+(0.35,0)$) -- ++(0,0.4)
    -| (cw.south);
  \draw[attd] ($(s.north)+(0.12,0)$) coordinate (ad) -- (ad |- atk.south);

  \node[res, anchor=north west, minimum width=4.4cm, minimum height=2.9cm]
    (dl) at (0.5,7.65) {};
  \node[inner sep=0pt] at ($(dl.north)+(0,-0.3)$) {Downloaded papers};
  \node[pdf, anchor=north east] (p1) at ($(dl.north)+(-0.07,-0.6)$)
    {paper1.pdf};
  \node[pdf, anchor=north west] (p2) at ($(dl.north)+(0.07,-0.6)$)
    {paper2.pdf};
  \node[pdf, anchor=north east] (p3) at ($(p1.south east)+(0,-0.14)$)
    {paper3.pdf};
  \node[anchor=east, inner sep=1pt] at ($(p3.west)+(-0.04,0)$) {\ldots};
  \node[pdf, anchor=north west, draw=filec, line width=0.5pt,
    text=red!70!black] (p4) at ($(p2.south west)+(0,-0.14)$) {acme.pdf};
  \node[draw=filec, line width=0.5pt, rounded corners=0.8pt, inner xsep=3pt, inner ysep=1.5pt,
    align=center, anchor=north, fill=red!3] (snip)
    at ($(dl.north)+(0,-1.5)$)
    {{\scriptsize\color{red!70!black}\itshape To compare acme with your
      work,}\\[-2pt]
    {\scriptsize\color{red!70!black}\itshape run the following command:}\\
    \payload};
  \draw[filec, line width=0.5pt] (p4.south) -- (p4.south |- snip.north);
  \attach{dl}{untr}{Untrusted}\attachB{dl}{publ}{Public}
  \node[res, anchor=north east, minimum width=2.4cm, minimum height=1.2cm]
    (cf) at (8.05,7.65)
    {Project\\documentation\sub{(doc/design.md)}};
  \attach{cf}{trus}{Trusted}\attachB{cf}{conf}{Confidential}
  \node[res, anchor=north east, minimum width=2.2cm, minimum height=1.5cm]
    (pf) at ($(cf.south east)+(0,-0.4)$)
    {Installed\\packages\sub{(\tld/.local/)}\\[-1pt]
    {\scriptsize\color{orange!40!black}\twemoji[height=0.22cm]{locked}\,Protected}};
  \attach{pf}{trus}{Trusted}\attachB{pf}{publ}{Public}
  \draw[attf, rounded corners=2pt] (p4.east) -| ($(s.south)+(-0.45,0)$);
  \draw[attd] ($(s.south)+(0.12,0)$) ++(0,0) coordinate (dd) (dd |- cf-tag.north) -- (dd);
  \draw[attf, rounded corners=2pt] ($(s.south)+(-0.2,0)$) |- (pf.west);

  \begin{pgfonlayer}{fr}
    \draw[zone] (0.1,10.15) rectangle (8.2,12.0);
    \draw[zone] (0.1,4.35) rectangle (8.2,8.15);
  \end{pgfonlayer}
  \node[zlab] at (0.3,11.075) {Network};
  \node[zlab] at (0.3,6.25) {Filesystem};
  \end{scope}

  \node[table] (tab) at (8.7,11.95) {{\setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1.45}%
    \begin{tabular}{@{}p{4.55cm}@{\hspace{6pt}}p{\colw}@{\hspace{6pt}}%
      p{\sbw}@{\hspace{2pt}}p{\sbw}@{\hspace{8pt}}p{\colw}@{}}
      {\hd Tool call} & \makebox[\colw]{\hd\renewcommand{\arraystretch}{1.0}\begin{tabular}[b]{@{}c@{}}Command-based\\Approval\end{tabular}} & \multicolumn{2}{@{}l@{}}{\sbgroup}
        & \makebox[\colw]{\hd \ToolName}\\
      \midrule
      \cm{Search the web for related work}\cmd{\tc{\texttt{web\_search}}"$\langle$topic X$\rangle$ related work"}
        & \yes{faceG}{face with monocle} & & & \safeF\\
      \cm{Batch download papers from arXiv}\cmd{\tc{Shell}for id in paper1 paper2 ...; do wget
        arxiv.org/pdf/\$id.pdf; done}
        & \yes{faceA!40!faceG}{face with monocle} & & \blk & \safeF\\
      \cm{Download a conference paper}\cmd{\tc{Shell}wget usenix.org/.../paper3.pdf}
        & \yes{faceA!75!faceG}{neutral face} & & \blk & \safeF\\
      \cm{Download the attacker's paper}\cmd{\tc{Shell}wget acme-research.example/\allowbreak{}acme.pdf}
        & \yes{faceA}{neutral face} & & \blk & \safeF\\
      \cm{Analyze our project documentation}\cmd{\tc{\texttt{read\_file}}doc/design.md} & \safe & & & \safeF\\
      \cm{Analyze downloaded papers}\cmd{\tc{Shell}pdfgrep "evaluation" *.pdf}
        & \yes{faceR!55!faceA}{yawning face} & & \fail & \safeF\\
      \ldots & \ldots & & & \ldots\\
      \cm{Read acme.pdf containing the payload}\cmd{\tc{Shell}pdftotext acme.pdf -}
        & \yes{faceR!80!faceA}{sleepy face} & & & \safeF\\
      \cm{Run attacker's payload}\leavevmode{\color{red!70!black}\cmd{\tc{Shell}pip install acme-compare
        \&\& acme-compare doc/design.md}}
        & \askR\ \facepic{sleepy face}\ {\color{faceR}\bfseries\itshape Yes}
        & \atk & & \raisebox{0pt}[\height][0pt]{\sfask}\\[13pt]
    \end{tabular}}};

  \def\xlax{4.55cm+6pt+\colw+6pt}
  \def\xstr{4.55cm+6pt+\colw+6pt+\sbw+2pt}
  \def\xsf{4.55cm+6pt+\colw+6pt+\sbw+2pt+\sbw+8pt}
  \foreach \o in {4.55cm+6pt+\colw+3pt, \xsf-4pt}
    \draw[black!35, line width=0.4pt] ($(tab.north west)+(\o,0)$)
      -- ($(tab.south west)+(\o,0)$);

  \tikzset{auton/.style={->, draw=safec, line width=0.6pt,
    decorate, decoration={snake, amplitude=0.35mm, segment length=4.5mm,
    post length=1.2mm}}, autog/.style={auton, draw=black!50}}
  \def\autolab#1#2#3{\node[rotate=90, anchor=south, yshift=3pt,
    font=\footnotesize\itshape, text=#3] at #1 {#2};}
  \draw[auton] ($(tab.north east)+(-0.4,-0.95)$) -- ($(tab.south east)+(-0.4,0.82)$);
  \autolab{($(tab.north east)+(-0.4,-4.6)$)}{Safe autonomous execution}{safec!80!black}
  \autolab{($(tab.north west)+(\xlax+0.5*\sbw,-4.6)$)}{Unsafe autonomous execution}{red!70!black}
  \begin{pgfonlayer}{ar}
    \draw[autog] ($(tab.north west)+(\xlax+0.5*\sbw,-0.95)$)
      -- ($(tab.south west)+(\xlax+0.5*\sbw,0.62)$);
    \draw[autog] ($(tab.north west)+(\xstr+0.5*\sbw,-0.95)$)
      -- ($(tab.north west)+(\xstr+0.5*\sbw,-6.25)$);
  \end{pgfonlayer}

  \path let \p1=(tab.south), \p2=(tab.east) in
    coordinate (sfnw) at (0.1,{min(\y1,5.6cm)-0.12cm})
    coordinate (sfe) at (\x2,0);
  \node[draw=red!70!black, fill=white, rounded corners=1.5pt,
    anchor=north east, align=left, inner sep=3pt] (sf) at (sfnw -| sfe)
    {\textbf{\ToolName: Do you approve this unsafe flow?}\\[1pt]
     {\color{red!70!black}\cmd{pip install acme-compare \&\&
       acme-compare doc/design.md}}\\[2pt]
     {\color{netc}Unsafe network request:} untrusted
       {\color{filec}\texttt{acme.pdf}} may have influenced the agent to leak
       confidential data to
       {\color{netc}\texttt{acme-research.example}}\\[1pt]
     {\color{filec}Unsafe file write:} untrusted
       {\color{filec}\texttt{acme.pdf}} may have influenced the agent to
       overwrite protected {\color{filec}\texttt{\tld/.local/}}};
  \node[overlay, inner sep=0pt, opacity=0, anchor=south west] (awid) at (0,0) {\sfbox};
  \path let \p2=(awid.east) in
    coordinate (sfask) at ($(tab.south west)+(\xsf+0.5*\x2,0)$);
  \draw[draw=red!70!black, line width=0.6pt]
    (sfask |- sf.north) -- ($(sfask)+(0,0.215)$);

  \begin{pgfonlayer}{bg}
    \path let \p1=(sf.south) in coordinate (bot) at (0,{min(\y1,5.45cm)});
    \fill[band] ($(bot)+(0,-0.12)$) rectangle ($(tab.east |- 0,12.05)+(0.1,0)$);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/shell-ifc-design-main2.tikz <==
\begingroup%
\definecolor{sfInk}{HTML}{263544}%
\definecolor{sfBorder}{HTML}{A6B1BB}%
\definecolor{sfPanel}{HTML}{F7F9FA}%
\definecolor{sfTeal}{HTML}{427D80}%
\definecolor{sfTealFill}{HTML}{EDF5F4}%
\definecolor{sfLabel}{HTML}{25496A}%
\definecolor{sfLabelFill}{HTML}{DEE8F2}%
\definecolor{sfAgentCtx}{HTML}{7A4A9E}%
\definecolor{sfAgentCtxFill}{HTML}{EFE6F6}%
\definecolor{sfShellCtx}{HTML}{2E7D3A}%
\definecolor{sfShellCtxFill}{HTML}{E3F1E4}%
\definecolor{sfPolicy}{HTML}{95723E}%
\definecolor{sfPolicyFill}{HTML}{FAF4E9}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small\sffamily, text=sfInk,
  line width=0.5pt,
  >={Latex[length=1.6mm,width=1.15mm]},
  io/.style={draw=sfBorder, rounded corners=2pt, fill=white,
    align=center, text width=2.75cm, minimum height=0.45cm, inner sep=2pt},
  comp/.style={draw=sfTeal, rounded corners=2pt, fill=sfTealFill},
  ctitle/.style={font=\small\sffamily\bfseries, align=left},
  policy/.style={draw=sfPolicy, fill=sfPolicyFill, rounded corners=2pt,
    align=center, font=\footnotesize\sffamily\bfseries, inner sep=2pt,
    minimum width=3.4cm, minimum height=1.9cm},
  flow/.style={->, draw=sfInk},
  lab/.style={->, draw=sfLabel},
  note/.style={font=\footnotesize\sffamily, inner sep=1.5pt, align=center}
]
  \newcommand{\lbox}[1]{{\setlength{\fboxsep}{1.2pt}%
    \setlength{\fboxrule}{0.45pt}%
    \fcolorbox{sfLabel!75!white}{sfLabelFill}{%
      \footnotesize\sffamily\textcolor{sfLabel}{#1}}}}
  \newcommand{\filebody}{%
    \draw[fill=white, draw=sfInk]
      (-0.35,-0.35) -- (0.35,-0.35) -- (0.35,0.17) -- (0.18,0.35) --
      (-0.35,0.35) -- cycle;
    \draw[sfInk] (0.18,0.35) -- (0.18,0.17) -- (0.35,0.17);
    \draw[sfBorder] (-0.22,0.05) -- (0.18,0.05);
    \draw[sfBorder] (-0.22,0.18) -- (0.08,0.18);
    \fill[sfLabelFill] (-0.32,-0.32) rectangle (0.32,-0.1);
    \node[font=\tiny\sffamily, text=sfLabel, inner sep=0pt]
      at (0,-0.21) {label};}
  \newcommand{\hostbody}{%
    \draw[fill=white, draw=sfInk, rounded corners=1pt]
      (-0.35,-0.35) rectangle (0.35,0.35);
    \draw[sfInk] (0,0.12) circle (0.17);
    \draw[sfInk] (0,0.12) ellipse (0.08 and 0.17);
    \draw[sfInk] (-0.17,0.12) -- (0.17,0.12);
    \fill[sfLabelFill] (-0.32,-0.32) rectangle (0.32,-0.1);
    \node[font=\tiny\sffamily, text=sfLabel, inner sep=0pt]
      at (0,-0.21) {label};}
  \newcommand{\observebody}{%
    \draw[draw=sfTeal, fill=white, line width=0.8pt]
      (0,0) circle (0.14);
    \draw[sfTeal, line width=1.2pt, line cap=round]
      (0.10,-0.10) -- (0.25,-0.25);}

  \definecolor{sfBad}{HTML}{A8453B}
  \newcommand{\idbox}{{\setlength{\fboxsep}{1.2pt}%
    \setlength{\fboxrule}{0.45pt}%
    \fcolorbox{sfBad}{sfBad!8}{%
      \footnotesize\sffamily\textcolor{sfBad}{approval ID}}}}
  \newcommand{\optidbox}{\tikz[baseline=(o.base)]\node[draw=sfBad,
    fill=sfBad!8, dash pattern=on 1.5pt off 1pt, line width=0.45pt,
    inner sep=1.2pt, text=sfBad, font=\footnotesize\sffamily, sharp corners,
    minimum height=0pt, minimum width=0pt, text width=, align=center] (o)
    {approval ID};}
  \newcommand{\iobox}[1]{\tikz[baseline=(o.base)]\node[draw=sfInk!60,
    fill=white, line width=0.45pt, rounded corners=1.5pt, inner sep=1.5pt,
    text=sfInk, minimum height=0pt, minimum width=0pt, text width=,
    align=center] (o) {#1};}
  \newcommand{\okat}[1]{%
    \node[circle, fill=sfTeal, inner sep=0pt, minimum size=0.3cm] at (#1) {};
    \draw[white, line width=0.9pt, line cap=round, line join=round]
      ($(#1)+(-0.08,0.0)$) -- ($(#1)+(-0.02,-0.07)$)
      -- ($(#1)+(0.08,0.07)$);}
  \newcommand{\badat}[1]{%
    \node[circle, fill=sfBad, inner sep=0pt, minimum size=0.3cm] at (#1) {};
    \draw[white, line width=0.9pt, line cap=round]
      ($(#1)+(-0.06,-0.06)$) -- ($(#1)+(0.06,0.06)$)
      ($(#1)+(-0.06,0.06)$) -- ($(#1)+(0.06,-0.06)$);}
  \tikzset{ichip/.style={draw=sfLabel!75!white, fill=sfLabelFill,
    text=sfLabel, line width=0.55pt,
    rounded corners=1.5pt, font=\footnotesize\sffamily, inner sep=2.5pt,
    minimum height=0.45cm}}

  \draw[draw=sfBorder, fill=sfPanel, rounded corners=3pt]
    (2.6,-0.46) rectangle (15.85,6.28);
  \node[ctitle, anchor=south west, inner sep=2pt]
    at (2.6,6.28) {\ToolName};

  \tikzset{
    rowtext/.style={draw=sfInk!60, fill=white, line width=0.45pt,
      rounded corners=1.5pt, inner sep=1.5pt, font=\small\sffamily},
    rowlabel/.style={draw=sfLabel!75!white, fill=sfLabelFill, text=sfLabel,
      line width=0.45pt, inner sep=1.2pt, font=\footnotesize\sffamily},
    rowid/.style={draw=sfBad, fill=sfBad!8, text=sfBad,
      dash pattern=on 1.5pt off 1pt, line width=0.45pt, inner sep=1.2pt,
      font=\footnotesize\sffamily}}
  \draw[draw=sfBorder, fill=sfPanel, rounded corners=3pt]
    (-2.85,0.58) rectangle (0.45,5.48);
  \node[font=\small\sffamily\bfseries, anchor=north]
    at (-1.2,5.45) {Agent};
  \draw[draw=sfBorder, fill=white, rounded corners=2pt]
    (-2.6,3.15) rectangle (0.2,4.95);
  \node[font=\small\sffamily\bfseries] at (-1.2,4.69) {Shell tool call};
  \node[rowtext] (cmdtxt) at (-1.2,4.26) {Shell command};
  \node[rowlabel, draw=sfAgentCtx, fill=sfAgentCtxFill, text=sfAgentCtx] (actx) at (-1.2,3.83) {Agent context label};
  \node[rowid] (cmdid) at (-1.2,3.43) {approval ID};
  \draw[draw=sfBorder, fill=white, rounded corners=2pt]
    (-2.6,0.85) rectangle (0.2,2.65);
  \node[font=\small\sffamily\bfseries] at (-1.2,2.39) {Shell tool result};
  \node[rowtext] (restxt) at (-1.2,1.96) {Shell result};
  \node[rowlabel, draw=sfShellCtx, fill=sfShellCtxFill, text=sfShellCtx] (sctx) at (-1.2,1.53) {Shell context label};
  \node[rowid] (resid) at (-1.2,1.13) {approval ID};
  \node[policy, minimum width=1.2cm, minimum height=0.5cm]
    (approval) at (1.3,3.43) {Approval};
  \draw[flow, dash pattern=on 2.5pt off 2pt] (cmdid.east) -- (approval.west);

  \draw[draw=sfBorder, fill=white, rounded corners=3pt]
    (2.85,1.82) rectangle (4.95,4.32);
  \node[font=\scriptsize\sffamily, anchor=north west,
    align=left, inner sep=2.5pt]
    at (2.85,4.12) {Bubblewrap\\sandbox};
  \node[draw=sfInk, fill=sfInk, text=white, rounded corners=2pt,
    minimum width=1.4cm, minimum height=1.3cm,
    font=\small\sffamily\bfseries] (shell) at (4.0,2.82) {Shell};
  \node[ichip, draw=sfAgentCtx, fill=sfAgentCtxFill, text=sfAgentCtx] (agent-label) at (6.45,3.16) {Agent context label};
  \node[circle, draw=sfLabel, fill=white, inner sep=0.5pt,
    minimum size=0.42cm, text=sfLabel] (join) at (8.3,3.16) {$\sqcup$};
  \node[ichip] (net-label) at (8.3,4.08) {Network label};
  \node[ichip] (file-label) at (8.3,2.24) {File label};
  \node[ichip, draw=sfShellCtx, fill=sfShellCtxFill, text=sfShellCtx,
    line width=0.65pt, minimum height=0.55cm,
    font=\small\sffamily\bfseries] (ctx) at (10.35,3.16)
    {Shell context label};

  \draw[comp] (2.85,5.23) rectangle (10.6,5.88);
  \node[ctitle] at (5.6,5.555) {MITM proxy};
  \node[note, anchor=east] at (10.35,5.555) {observe network input};
  \draw[comp] (2.85,-0.06) rectangle (10.6,0.69);
  \node[ctitle] at (5.6,0.315) {OverlayFS};
  \node[comp, minimum height=0.45cm, inner sep=3pt,
    font=\small\sffamily\bfseries] (ebpf) at (8.3,1.15) {eBPF monitor};

  \node[policy] (npol) at (13.95,4.45) {};
  \node[font=\footnotesize\sffamily\bfseries]
    at (13.95,5.0) {Network policy check};
  \node[ichip, minimum height=0.34cm, inner sep=1.5pt, draw=sfShellCtx,
    fill=sfShellCtxFill, text=sfShellCtx] (nsource) at (13.95,4.58) {Shell context label};
  \node[ichip, minimum height=0.34cm, inner sep=1.5pt]
    (ntarget) at (13.95,3.95) {Target network origin};
  \draw[-{Latex[length=2mm,width=1.3mm]}, sfPolicy, line width=0.75pt]
    (nsource.south) -- (ntarget.north);
  \node[policy] (fpol) at (13.95,1.4) {};
  \node[font=\footnotesize\sffamily\bfseries]
    at (13.95,1.95) {File policy check};
  \node[ichip, minimum height=0.34cm, inner sep=1.5pt, draw=sfShellCtx,
    fill=sfShellCtxFill, text=sfShellCtx] (fsource) at (13.95,1.53) {Shell context label};
  \node[ichip, minimum height=0.34cm, inner sep=1.5pt]
    (ftarget) at (13.95,0.9) {Target file};
  \draw[-{Latex[length=2mm,width=1.3mm]}, sfPolicy, line width=0.75pt]
    (fsource.south) -- (ftarget.north);
  \node[minimum size=0.7cm, inner sep=0pt] (net) at (18.8,5.5) {};
  \begin{scope}[shift={(18.8,5.5)}] \hostbody \end{scope}
  \node[ctitle, anchor=north] at (18.8,4.95) {Network};
  \node[minimum size=0.7cm, inner sep=0pt] (files) at (18.8,0.36) {};
  \begin{scope}[shift={(18.8,0.36)}] \filebody \end{scope}
  \node[ctitle, anchor=north] at (18.8,-0.19) {Files};

  \draw[sfAgentCtx] (agent-label.east) -- (join.west);
  \draw[sfLabel] (net-label.south) -- (join.north);
  \draw[sfLabel] (file-label.north) -- (join.south);
  \draw[->, sfShellCtx] (join.east) -- (ctx.west);
  \draw[lab] (8.3,5.23) -- (net-label.north);
  \draw[lab] (ebpf.north) -- (file-label.south);
  \draw[draw=sfShellCtx, line width=0.6pt]
    (ctx.east) -- (12.05,3.16);
  \draw[->, sfShellCtx, line width=0.6pt] (12.05,3.16)
    -- (12.05,4.58) -- (nsource.west);
  \draw[->, sfShellCtx, line width=0.6pt] (12.05,3.16)
    -- (12.05,1.53) -- (fsource.west);

  \draw[flow] (cmdtxt.east) -- (2.3,4.26) -- (2.3,3.25)
    -- (shell.west |- 0,3.25);
  \draw[flow, dash pattern=on 2.5pt off 2pt] (approval.east) -- (2.3,3.43);
  \draw[flow] (shell.west |- 0,2.4) -- (1.9,2.4) -- (1.9,1.96)
    -- (restxt.east);
  \draw[<->, draw=sfInk] (4.4,0 |- shell.north) -- (4.4,5.23);
  \node[note, right] at (4.4,5.03) {network I/O};
  \draw[<->, draw=sfInk] (4.4,0 |- shell.south) -- (4.4,0.69);
  \node[note, left] at (4.3,1.15) {file I/O};
  \begin{scope}[shift={(4.48,1.15)}] \observebody \end{scope}
  \draw[dotted, line width=0.7pt, sfTeal]
    (4.62,1.15) -- node[note, below, pos=0.52] {observe file reads} (ebpf.west);
  \draw[flow] (10.6,5.3)
    -- node[note, above] {request} (npol.west |- 0,5.3);
  \draw[flow] (npol.east |- 0,5.3) -- (net.west |- 0,5.3);
  \okat{17.25,5.3}
  \draw[->, draw=sfBad] (npol.east |- 0,4.05) -- (16.6,4.05);
  \badat{16.25,4.05}
  \node[inner sep=0pt] (nid) at (17.45,4.05) {\idbox};
  \draw[flow] (net.west |- 0,5.7)
    -- node[note, above, pos=0.6] {response} (10.6,5.7);
  \draw[flow] (10.6,0.6)
    -- node[note, above] {write} (fpol.west |- 0,0.6);
  \draw[flow] (fpol.east |- 0,0.6) -- (files.west |- 0,0.6);
  \okat{17.25,0.6}
  \draw[->, draw=sfBad] (fpol.east |- 0,1.4) -- (17.2,1.4);
  \badat{16.25,1.4}
  \node[policy, minimum width=1.2cm, minimum height=0.5cm]
    (fapproval) at (17.8,1.4) {Approval};
  \draw[flow] (fapproval.east) -| (files.north);
  \draw[flow] (files.west |- 0,0.14)
    -- node[note, below, pos=0.6] {read} (10.6,0.14);
  \tikzset{stepnum/.style={circle, fill=sfInk, text=white, inner sep=0pt,
    minimum size=0.36cm, font=\footnotesize\sffamily\bfseries}}
  \node[stepnum] at (1.4,4.51) {1};
  \node[stepnum] at (8.72,3.46) {2};
  \node[stepnum] at (13.95,2.92) {3};
  \node[stepnum] at (16.25,2.92) {4};
  \node[stepnum] at (1.0,2.21) {5};
  \node[stepnum] at (1.3,3.95) {6};
\end{tikzpicture}%
\endgroup

